Single-particle spectral density of the unitary Fermi gas: Novel approach based on the operator product expansion, sum rules and the maximum entropy method

Making use of the operator product expansion, we derive a general class of sum rules for the imaginary part of the single-particle self-energy of the unitary Fermi gas. The sum rules are analyzed numerically with the help of the maximum entropy method, which allows us to extract the single-particle spectral density as a function of both energy and momentum. These spectral densities contain basic information on the properties of the unitary Fermi gas, such as the dispersion relation and the superfluid pairing gap, for which we obtain reasonable agreement with the available results based on quantum Monte-Carlo simulations.

==> step123456.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'step12345new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.58005166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
%  \begin{picture}(1,1.0615902)%
    \begin{picture}(1,0.9315902)%
    \put(0,0){\includegraphics[width=\unitlength]{step123456.eps}}%
    \put(0.74729548,0.88123002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\mathrm{Re}\,\,k_0$}}}}%
    \put(0.6518931,0.98214918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\mathrm{Im}\,\,k_0$}}}}%
%    \put(0.00938817,0.89149598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Step 1:} }}}%
    \put(0.00938817,0.96649598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Step 1:} }}}%
    \put(0.00938817,0.67238723){\color[rgb]{0,0,0}\rotatebox{0.20322428}{\makebox(0,0)[lb]{\smash{\footnotesize{Derive sum rules for}}}}}%
    \put(0.49920000,0.75884693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\mathrm{Im}\,\,k_0$}}}}%
    \put(0.00938817,0.40718531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Extract $\mathrm{Im}\,\Sigma(\omega,\bm{k})$ via MEM}     }}}%
    \put(0.76722343,0.63654108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\int d \omega \, 
\mathcal{K}(\omega,M) \mathrm{Im}\,\Sigma(\omega,\bm{k})  $}}}}%
    \put(0.89500121,0.56014367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{MEM}}}}%
    \put(0.8491531,-0.01304562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\omega$}}}}%
    \put(0.72708371,0.15924377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$A(\omega,\bm{k})$}}}}%
    \put(0.00938817,0.37905469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{and obtain $\mathrm{Re}\,\Sigma(\omega,\bm{k})$ by the} }}}%
    \put(0.68784797,0.45143324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{K-K}}}}%
    \put(0.60246771,0.38211865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\omega$}}}}%
    \put(0.50059972,0.46522893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\mathrm{Re}\,\,\Sigma(\omega,\bm{k})$}}}}%
    \put(0.76414327,0.2127738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$-$} \normalsize{$\frac{1}{\pi}$}\footnotesize{$\mathrm{Im}$} 
\normalsize{$\big[ \frac{1}{\omega  -\epsilon_{\bm{k}}-\Sigma(\omega,\bm{k})} \big]$}}}}%
    \put(0.00938817,0.10276875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Compute the single-particle}}}}%
    \put(0.97506672,0.30596617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\omega$}}}}%
    \put(0.88067897,0.48054934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$-\mathrm{Im}\,\Sigma(\omega,\bm{k})$}}}}%
%    \put(0.00438817,1.09436526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Calculate OPE}
    \put(0.00938817,0.93839598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Construct OPE for the}}}}%
    \put(0.00938817,0.90939598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{self-energy $\Sigma(k_0,\bm{k})$, which}}}}%
    \put(0.00938817,0.88039598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{is valid at large $|k_0|$}}}}%
    \put(0.00938817,0.70251796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Step 2:}}}}%
    \put(0.00938817,0.64425654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\mathrm{Im}\, 
\Sigma(\omega,\bm{k})$ on the real axis}  }}}%
    \put(0.00938817,0.61512582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{from $\Sigma^{\mathrm{OPE}}(k_0,\bm{k})$ at large $|k_0|$}}}}%
%     \put(0.00938817,0.58699582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{at large $|k_0|$}}}}%
    \put(0.00938817,0.43531606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Step 3:}}}}%
    \put(0.00938817,0.13089946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Step 4:}}}}%
    \put(0.00938817,0.35092394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Kramers-Kr$\mathrm{\ddot{o}}$nig relation}}}}%
    \put(0.00938817,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{spectral density $A(\omega,\bm{k})$ from}}}}%
    \put(0.00938817,0.04876875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\Sigma(\omega,\bm{k})$}}}}%
    \put(0.6033156,0.64064805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\mathrm{Re}\,\,k_0$}}}}%
    \put(0.81713985,0.67149824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$D^{\mathrm{OPE}}(M,\bm{k}) = $}}}}%
    \put(0.67794563,0.42610168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{relation}}}}%
    \put(0.84367548,0.24843596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$A(\omega,\bm{k})=$}}}}%
    \put(0.78320021,0.96922937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{region of bad OPE} }}}%
    \put(0.78425844,0.94652734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{convergence}}}}%
  \end{picture}%
\endgroup%

